Is There Another Scale in the Fractional Quantum Hall Effect ?

We reanalyse theoretical considerations and experimental data, in an attempt to decide hether there is another scale in the fractional quantum Hall effect problem, in addition to the magnetic scale defined by the magnetic length $a_c$ or the cyclotron energy $\hbar \omega_c$. We then discuss possible implications of a new scale on the formulation of a theoretical model of the fractional quantum Hall effect.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%  PostScript figure - cut here  %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%!PS-Adobe-2.0
%%Creator: gnuplot; hacked by hand
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 626
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/gnulinewidth 5.000 def
/vshift -66 def
/dl {10 mul} def
/hpt 32 def
/vpt 32 def
/vpt1 vpt 1.3 mul def
/hpt1 hpt 1.3 mul def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/vpt3 vpt2 1.3 mul def
/hpt3 hpt2 1.3 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL {pop pop pop 0 setdash} def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LT0 { PL [] 0 1 0 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt2 add moveto
  hpt neg vpt2 neg rlineto  hpt vpt2 neg rlineto
  hpt vpt2 rlineto  hpt neg vpt2 rlineto  closepath
  0.00 setgray
   gsave fill grestore
   stroke } def
/A { stroke [] 0 setdash  vpt1 sub moveto  0 vpt3 rlineto
  currentpoint stroke moveto
  hpt1 neg vpt1 neg rmoveto  hpt3 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath
  1.00 setgray
   gsave fill grestore
  0.00 setgray
  stroke } def
/C { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath
  0.00 setgray
   gsave fill grestore
  stroke } def
/T { stroke [] 0 setdash  2 copy  vpt1 1.12 mul add moveto
  hpt1 neg vpt1 -1.62 mul rlineto
  hpt1 2 mul 0 rlineto
  hpt1 neg vpt1 1.62 mul rlineto  closepath
  0.00 setgray
   gsave fill grestore
  stroke } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/fn1 /Times-Roman findfont 200 scalefont def
/fn2 /Times-Italic findfont 200 scalefont def
/fn3 /Symbol findfont 200 scalefont def
/fn4 /Times-Roman findfont 160 scalefont def
fn1 setfont
newpath
LTb
1440 701 M
1503 701 L
5457 701 M
5394 701 L
1320 701 M
(0.01) Rshow
1440 1129 M
1471 1129 L
5457 1129 M
5426 1129 L
1320 1129 M
() Rshow
1440 1379 M
1471 1379 L
5457 1379 M
5426 1379 L
1320 1379 M
() Rshow
1440 1557 M
1471 1557 L
5457 1557 M
5426 1557 L
1320 1557 M
() Rshow
1440 1695 M
1471 1695 L
5457 1695 M
5426 1695 L
1320 1695 M
() Rshow
1440 1808 M
1471 1808 L
5457 1808 M
5426 1808 L
1320 1808 M
() Rshow
1440 1903 M
1471 1903 L
5457 1903 M
5426 1903 L
1320 1903 M
() Rshow
1440 1985 M
1471 1985 L
5457 1985 M
5426 1985 L
1320 1985 M
() Rshow
1440 2058 M
1471 2058 L
5457 2058 M
5426 2058 L
1320 2058 M
() Rshow
1440 2123 M
1503 2123 L
5457 2123 M
5394 2123 L
1320 2123 M
(0.1) Rshow
1440 2551 M
1471 2551 L
5457 2551 M
5426 2551 L
1320 2551 M
() Rshow
1440 2802 M
1471 2802 L
5457 2802 M
5426 2802 L
1320 2802 M
() Rshow
1440 2979 M
1471 2979 L
5457 2979 M
5426 2979 L
1320 2979 M
() Rshow
1440 3117 M
1471 3117 L
5457 3117 M
5426 3117 L
1320 3117 M
() Rshow
1440 3230 M
1471 3230 L
5457 3230 M
5426 3230 L
1320 3230 M
() Rshow
1440 3325 M
1471 3325 L
5457 3325 M
5426 3325 L
1320 3325 M
() Rshow
1440 3407 M
1471 3407 L
5457 3407 M
5426 3407 L
1320 3407 M
() Rshow
1440 3480 M
1471 3480 L
5457 3480 M
5426 3480 L
1320 3480 M
() Rshow
1440 3545 M
1503 3545 L
5457 3545 M
5394 3545 L
1320 3545 M
(1) Rshow
1440 3973 M
1471 3973 L
5457 3973 M
5426 3973 L
1320 3973 M
() Rshow
1440 4224 M
1471 4224 L
5457 4224 M
5426 4224 L
1320 4224 M
() Rshow
1440 4401 M
1471 4401 L
5457 4401 M
5426 4401 L
1320 4401 M
() Rshow
1440 4539 M
1471 4539 L
5457 4539 M
5426 4539 L
1320 4539 M
() Rshow
1440 701 M
1440 732 L
1440 4539 M
1440 4508 L
1440 501 M
(2) Cshow
2085 701 M
2085 732 L
2085 4539 M
2085 4508 L
2085 501 M
() Cshow
2542 701 M
2542 732 L
2542 4539 M
2542 4508 L
2542 501 M
() Cshow
2897 701 M
2897 732 L
2897 4539 M
2897 4508 L
2897 501 M
(5) Cshow
3187 701 M
3187 732 L
3187 4539 M
3187 4508 L
3187 501 M
() Cshow
3432 701 M
3432 732 L
3432 4539 M
3432 4508 L
3432 501 M
() Cshow
3645 701 M
3645 732 L
3645 4539 M
3645 4508 L
3645 501 M
() Cshow
3832 701 M
3832 732 L
3832 4539 M
3832 4508 L
3832 501 M
() Cshow
4000 701 M
4000 764 L
4000 4539 M
4000 4476 L
4000 501 M
(10) Cshow
5102 701 M
5102 732 L
5102 4539 M
5102 4508 L
5102 501 M
(20) Cshow
LTb
1440 701 M
5457 701 L
5457 4539 L
1440 4539 L
1440 701 L
1000 2800 M
currentpoint gsave translate 90 rotate 0 0 moveto
fn3 setfont
(D ) show
fn1 setfont
(\(K\)) show
grestore
3320 201 M
fn2 setfont
(B ) show
fn1 setfont
(\(T\)) show
LT0
3161 3880 M
3161 3880 L
2031 3219 L
1730 3009 L
3271 3980 M
fn4 setfont
(3) Lshow
LT0
3968 3739 M
3968 3739 L
3315 3298 L
1975 2322 L
1795 2331 L
4078 3839 M
fn4 setfont
(5) Lshow
LT0
3867 3117 M
3867 3117 L
3410 2581 L
2137 1097 L
1975 1064 L
3977 3217 M
fn4 setfont
(7) Lshow
LT0
3796 2015 M
3796 2015 L
3455 1314 L
3906 2115 M
fn4 setfont
(9) Lshow
LT0
3968 1695 M
3968 1695 L
5021 2812 L
5131 2912 M
fn4 setfont
(5) Lshow
LT0
3161 3880 D
2031 3219 D
1730 3009 D
LT0
3968 3739 C
3315 3298 C
1975 2322 C
1795 2331 C
LTb
3867 3117 A
3410 2581 A
2137 1097 A
1975 1064 A
LT0
3796 2015 T
3455 1314 T
LTb
3968 1695 B
5021 2812 B
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%%Trailer
%%Pages: 1
